SwiftLane: Towards Fast and Efficient Lane Detection

Recent work done on lane detection has been able to detect lanes accurately in complex scenarios, yet many fail to deliver real-time performance specifically with limited computational resources. In this work, we propose SwiftLane: a simple and light-weight, end-to-end deep learning based framework, coupled with the row-wise classification formulation for fast and efficient lane detection. This framework is supplemented with a false positive suppression algorithm and a curve fitting technique to further increase the accuracy. Our method achieves an inference speed of 411 frames per second, surpassing state-of-the-art in terms of speed while achieving comparable results in terms of accuracy on the popular CULane benchmark dataset. In addition, our proposed framework together with TensorRT optimization facilitates real-time lane detection on a Nvidia Jetson AGX Xavier as an embedded system while achieving a high inference speed of 56 frames per second.

==> fig/arch.tex <==
\begin{tikzpicture}

\setlength{\baselineskip}{5em}

\tikzstyle{bluebox}=[draw=cyan!20!black,fill=cyan!20]
\tikzstyle{greenbox}=[draw=green!20!black,fill=green!20]
\tikzstyle{orangebox}=[draw=yellow!20!black,fill=yellow!20]
\tikzstyle{magentabox}=[draw=magenta!20!black,fill=magenta!20]


\tikzstyle{labelnode}=[align=center, execute at begin node=\setlength{\baselineskip}{0.75em}]

\newcommand{\cube}[5][]
{
	\pgfmathsetmacro{\cubex}{(#2)}
	\pgfmathsetmacro{\cubey}{{#3}}
	\pgfmathsetmacro{\cubez}{{#4}}
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[#5] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\begin{scope}[xshift=.3cm, yshift=-.9cm]
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.13\textwidth]{fig/input.png}};
\end{scope}
\begin{scope}[xshift=1.5cm, yshift=-.25cm]
	\draw [-latex] (0, -.65) -- ++(.6, 0);
	\node at (1.5, 1.2) [anchor=west] {\scriptsize Conv. Block 1};
	\node at (-2.1, -1.5) [anchor=west] {\scriptsize $288\times 800 \times3$};
	\node at (5, 1.2) [anchor=west] {\scriptsize \textcolor{black}{\textbf{Light-weight Network Architecture}}};
	\node at (12.5, 1.2) [anchor=west] {\scriptsize \textcolor{black}{\textbf{Post-Processing}}};
	\node at (2, .7) [anchor=west] {\scriptsize Conv. Block 2};
	\node at (2.4, .2) [anchor=west] {\scriptsize Conv. Block 3};
	\node at (3.2, -1.5) [anchor=west] {\scriptsize $9 \times 25 \times 256$};
	\node at (5.3, .2) [anchor=west] {\scriptsize $9 \times 25 \times 8$};
	\node at (7.7, 0.5) [anchor=west] {\scriptsize $1\times1800$};
	\node at (9.5,0.5) [anchor=west] {\scriptsize $1\times 2048$};
%  	\node at (12,0.5) [anchor=west] {\scriptsize $4\times 18\times 54 $};

	
	\draw [-latex] (2.9, -0.7) -- ++(+1, 0)node[midway, above, text width=1cm, align=center, labelnode] {\scriptsize $2\times2$ MaxPool};
\end{scope}
\begin{scope}[xshift=2.5cm, yshift=-.25cm]
    \cube{0.3}{2.8}{2.8}{greenbox};
\end{scope}
\begin{scope}[xshift=3.15cm, yshift=-0.5cm]
	\cube{0.45}{2}{2}{greenbox};
	\draw (-1, -2.6) -- ++(0,-0.2) -- ++ (2.1,0) node[midway, above] {\scriptsize ResNet-14} -- ++(0, 0.2);

\end{scope}
\begin{scope}[xshift=3.9cm, yshift=-0.7cm]
	\cube{.6}{1.3}{1.3}{greenbox};
\end{scope}
\begin{scope}[xshift=6.0cm, yshift=-.7cm]
	\cube{.6}{.75}{.75}{orangebox};	
	\draw [-latex] (0.2, -0.2cm) -- ++(+1, 0)node[midway, above, text width=1cm, align=center, labelnode] {\scriptsize $1\times 1$ Conv.};
\end{scope}
\begin{scope}[xshift=7.5cm, yshift=-.7cm]
	\cube{0.3}{.75}{.75}{orangebox};	
	\draw [-latex] (0.2, -0.2cm) -- ++(+0.97, 0)node[midway, above, text width=1cm, align=center, labelnode] {\scriptsize   Flatten};
\end{scope}
\begin{scope}[xshift=8cm, yshift=-1.8cm]
	\cube{.2}{.2}{5}{magentabox};
	\draw [-latex] (1.2, .9) -- ++(+1, 0)node[midway, below, text width=1cm, align=center, labelnode] {\scriptsize Dropout};
	
\end{scope}
\begin{scope}[xshift=9.8cm, yshift=-1.8cm]
	\cube{.2}{.2}{5}{magentabox};
	\draw [-latex] (1.2, .9) -- ++(+0.9, 0)node[midway, below, text width=1cm, align=center, labelnode] {\scriptsize Dropout};
\end{scope}
\begin{scope}[xshift=12.2cm, yshift=-.7cm]
	\cube{.2}{1}{2}{bluebox};
	\node at (0,-1) [anchor=north, text width=2cm, align=center] {\scriptsize $c\times h\times (w+1)$};

\end{scope}
\begin{scope}[xshift=14.90cm, yshift=-2.5cm]
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.13\textwidth]{fig/lanes.png}};	

\end{scope}

\begin{scope}
\draw [draw=blue!20!black, dashed, rounded corners] (1.8,1.2) rectangle ++(11.4, -4.6);
\draw [draw=blue!20!black, dashed, rounded corners] (13.6,1.2) rectangle ++(2.6, -2.8);
%\draw [draw=blue!20!black] (13.8,.5) rectangle ++(2.76,.7);
\node (pp) at (13.8,-1) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=gray!20] {\scriptsize Curve Fitting};
\node (pf) at (13.8,.2) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=5pt, labelnode,fill=gray!20] {\scriptsize False Positive Suppression};
\draw [-latex] (12.7, -0.9) -- ++(+.7, 0) -- ++(0,1.1) -- ++(0.4,0);
\draw [-latex] (14.85, -.25) -- ++(0, -.45);
\draw [-latex] (14.85, -1.33) -- ++(0, -.55);

\end{scope}
\end{tikzpicture}

==> fig/optimize.tex <==
\begin{tikzpicture}

\setlength{\baselineskip}{5em}

\tikzstyle{bluebox}=[draw=cyan!20!black,fill=cyan!20]
\tikzstyle{greenbox}=[draw=green!20!black,fill=green!20]
\tikzstyle{orangebox}=[draw=yellow!20!black,fill=yellow!20]
\tikzstyle{magentabox}=[draw=magenta!20!black,fill=magenta!20]


\tikzstyle{labelnode}=[align=center, execute at begin node=\setlength{\baselineskip}{0.75em}]

\newcommand{\cube}[5][]
{
	\pgfmathsetmacro{\cubex}{(#2)}
	\pgfmathsetmacro{\cubey}{{#3}}
	\pgfmathsetmacro{\cubez}{{#4}}
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[#5] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\begin{scope}[xshift=.3cm, yshift=-.9cm]
\draw [draw=blue!20!black,fill=green!20, rounded corners] (0,0) rectangle ++(2,1);
\node at (0.35, .65) [anchor=west] {\small PyTorch};
\node at (0.47, .3) [anchor=west] {\small Model};
\draw [-latex] (2.1, .5) -- ++(.7, 0);
\draw [draw=blue!20!black,fill=green!20, rounded corners] (2.9,0) rectangle ++(2,1);
\node at (3.3, .65) [anchor=west] {\small ONNX};
\node at (3.34, .3) [anchor=west] {\small Model};
\draw [-latex] (5, 0.5) -- ++(.7, 0);
\draw [draw=blue!20!black,fill=green!20, rounded corners] (5.8,0) rectangle ++(2,1);
\node at (6.06, .65) [anchor=west] {\small TensorRT};
\node at (6.25, .3) [anchor=west] {\small Engine};
% \draw [-latex] (4.2, 1.1) -- ++(0, -0.5);
% \draw [-latex] (4.2, -0.1) -- ++(0,0.5);
% \node at (3.2, 1.3) [anchor=west] {\scriptsize TensorRT ONNX\_Parser};
% \node at (4.95, .3) [anchor=west] {\scriptsize FP16};
\end{scope}

\end{tikzpicture}

==> graphics/culane_diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,298); %set diagram left start at 0, and has height of 298

%Straight Lines [id:da07957190376008727] 
\draw    (334.55,104.1) -- (334.55,138.42) ;
\draw [shift={(334.55,138.42)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(334.55,104.1)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Image [id:dp31913933536136696] 
\draw (201.67,87.5) node  {\includegraphics[width=193.51pt,height=78.26pt]{graphics/lane_rep.png}};
%Straight Lines [id:da9406537661039003] 
\draw    (330.42,146.3) -- (73.08,146.3) ;
\draw [shift={(73.08,146.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(330.42,146.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp19143540434751105] 
\draw  [color={rgb, 255:red, 230; green, 78; blue, 78 }  ,draw opacity=1 ] (72.08,128.11) -- (331.63,128.11) -- (331.63,131.55) -- (72.08,131.55) -- cycle ;
%Image [id:dp22259230159035837] 
\draw (201.65,172.1) node  {\includegraphics[width=209.98pt,height=3.58pt]{graphics/row_new.PNG}};
%Shape: Rectangle [id:dp19102295127482827] 
\draw  [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 231; blue, 0 }  ,fill opacity=1 ] (128.28,170.41) -- (131.49,170.41) -- (131.49,173.65) -- (128.28,173.65) -- cycle ;
%Shape: Rectangle [id:dp06753958451631425] 
\draw  [color={rgb, 255:red, 13; green, 248; blue, 106 }  ,draw opacity=1 ][fill={rgb, 255:red, 13; green, 248; blue, 106 }  ,fill opacity=1 ] (221.71,170.41) -- (224.91,170.41) -- (224.91,173.65) -- (221.71,173.65) -- cycle ;
%Shape: Rectangle [id:dp401147756312932] 
\draw  [color={rgb, 255:red, 238; green, 22; blue, 175 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 22; blue, 175 }  ,fill opacity=1 ] (321.9,170.41) -- (325.1,170.41) -- (325.1,173.65) -- (321.9,173.65) -- cycle ;

%Straight Lines [id:da0498297444926834] 
%\draw    (42.91,129.84) -- (72,129.84) ;
%Shape: Boxed Line [id:dp9682111701225733] 
%\draw    (42.91,129.84) -- (42.91,172.35) ;
%Straight Lines [id:da8262322138152911] 
%\draw    (42.91,172.35) -- (60.31,172.35) ;
%\draw [shift={(62.31,172.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2111232366067206] 
\draw    (129.61,180.7) -- (323.3,180.7) ;
%Straight Lines [id:da4638123005639556] 
\draw    (200.31,180.98) -- (200.31,187.71) ;
%Straight Lines [id:da4613398568075493] 
\draw    (129.61,174.95) -- (129.61,180.7) ;
%Straight Lines [id:da5323759955062006] 
\draw    (223.17,175.31) -- (223.17,181.06) ;
%Straight Lines [id:da02484571564061966] 
\draw    (323.3,174.95) -- (323.3,180.7) ;

\draw    (72.01,129.79) -- (40.16,129.79) -- (40.16,172.4) -- (60.16,171.98) ;
\draw [shift={(62.16,171.94)}, rotate = 538.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (336.1,115.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{$h$}};
% Text Node
\draw (194.67,149.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{$w$}};
% Text Node
\draw (210.45,193.11) node   [align=left] {\begin{minipage}[lt]{71.5pt}\setlength\topsep{0pt}
{Lane locations}
\end{minipage}};


\end{tikzpicture}

